HaliVer: Deductive Verification and Scheduling Languages Join Forces

The HaliVer tool integrates deductive verification into the popular scheduling language Halide, used for image processing pipelines and array computations. HaliVer uses Vercors, a separation logic-based verifier, to verify the correctness of (1) the Halide algorithms and (2) the optimised parallel code produced by \halide when an optimisation schedule is applied to the algorithm. This allows proving complex, optimised code correct while reducing the effort to provide the required verification annotations. For both approaches, the same specification is used. We evaluated the tool on several optimised programs generated from characteristic Halide algorithms, using all but one of the essential scheduling directives available in Halide. Without annotation effort, Haliver proves memory safety in almost all programs. With annotations Haliver, additionally, proves functional correctness properties. We show that the approach is viable and reduces the manual annotation effort by an order of magnitude.

==> src/process.tex <==
%!TEX root = ../HalideVerCors.tex

\usetikzlibrary{
  shapes.arrows,
  arrows,
  arrows.meta,                        % for arrow tips
  backgrounds,                        % for background layer
  calc}                               % for ($$)
\tikzset{
  basic box/.style={
    shape=rectangle, rounded corners, align=center, draw=#1, fill=#1!25
    , font=\normalsize, text depth=+.3ex},
  text/.style={ font=\small},
}


\begin{tikzpicture}[]
  \draw node[basic box=blue, minimum width = 2cm, minimum height = 1cm, outer sep=0.5cm] (hal) at (0,0) {\halide Algorithm} ;
  \draw node[basic box=green, minimum width = 2cm, minimum height = 1cm, outer sep=0.5cm] (hal-ann) at ([yshift=-0.1cm]hal.south) {Annotations} ;


%  \node[single arrow, draw, minimum width = 0.3cm, minimum height=2cm] (arrow-up) at ([xshift=0.7cm]hal.east) {};
%  \node[text=] at ([yshift=0.4cm]arrow-up.north) {Halide Compiler};

  \draw node[basic box=yellow, minimum width = 2cm, minimum height = 1cm, outer sep=0.5cm] (par) at ([xshift=3.2cm]hal.east) {Optimised \C Program} ;
  \draw node[basic box=green, minimum width = 2cm, minimum height = 1cm, outer sep=0.2cm] (par-ann) at ([yshift=-0.1cm]par.south)  {Annotations Matching\\ Optimised \C Program} ;


  \node[single arrow, draw, minimum width = 0.2cm, minimum height=1.5cm] (arrow-right) at ([yshift=-0.5cm, xshift=0.4cm] hal.east) {};
  \node[text=] at ([yshift=0.4cm]arrow-right.north) (backtext) {Back-end};
%  \node[text=] at ([yshift=-0.4cm]arrow-right.south) (backtext) {(Back-End)};
  \draw node[basic box=blue, minimum width = 1cm, minimum height = 1cm, outer sep=0.2cm] (sched) at ([yshift=-1.0cm]arrow-right.south)  {Schedule} ;
  \draw ([yshift=-0.1cm]arrow-right.south) edge node[]{\textbf{+}} (sched);
  



  \node[single arrow, draw, minimum width = 0.2cm, minimum height=1.5cm,rotate=180] (arrow-left) at ([yshift=-0.5cm, xshift=-0.4cm] hal.west) {};
  \node[text=] at ([yshift=0.4cm]arrow-left.south) {Front-end};
%  \node[text=] at ([yshift=-0.4cm]arrow-left.north) {(Front-end)};

  \draw node[basic box=yellow, minimum width = 2cm, minimum height = 1cm, outer sep=0.5cm] (pvl) at ([xshift=-3.2cm]hal.west)  {\vercors Encoding} ;
  \draw node[basic box=green, minimum width = 2cm, minimum height = 1cm, outer sep=0.2cm] (pvl-ann) at ([yshift=-0.1cm]pvl.south)  {\vercors Annotations} ;


  \node at ([yshift=-1.0cm, xshift=-1.5em]pvl-ann.south) (accept-1) {\Large$\textcolor{teal}\checkmark$};
  \node at ([xshift=3em]accept-1)  (reject-1) {\Large\textcolor{red}X};

  \draw [->](pvl-ann.south) -- ([xshift=1.5em]accept-1.north);
  \node[text=] at ([xshift=+3em,yshift=-0.5cm]pvl-ann.south) {\vercors};

  \node at ([yshift=-1.0cm, xshift=-1.5em]par-ann.south) (accept-2) {\Large$\textcolor{teal}\checkmark$};
    \node at ([xshift=3em]accept-2)  (reject-2) {\Large\textcolor{red}X};

    \draw [->](par-ann.south) -- ([xshift=1.5em]accept-2.north);
    \node[text=] at ([xshift=+3em,yshift=-0.5cm]par-ann.south) {\vercors};

\end{tikzpicture}
%  node distance=1cm and 1.2cm,
%  thick,
%  nodes={align=center},
%  >={Latex[scale=.9]},
%  ortho/install shortcuts]
%
%\path[node family/width=loop]
%  node[shape=ellipse, fill=red]       (imp-sol) {ellipsoid box}
%  node[fill=yellow, below=of imp-sol] (rec-box) {
%    rectangular box, and very wiiiiiiiiiiiiiiide \\ 2nd line};
%\node at ($(imp-sol.west|-imp-sol.south)!.5!(rec-box.north west)$) [
%  shift=(left:.5*x_node_dist)]  (for-1) {formula 1};
%\node at ($(imp-sol.east|-imp-sol.south)!.5!(rec-box.north east)$) [
%  shift=(right:.5*x_node_dist)] (for-2) {formula 2};
%
%\scoped[on background layer]
%  \node[
%    basic box=blue, header=DMFT loop,
%    fit=(for-1)(for-2)(imp-sol)(rec-box)] (dmft-l) {};
%
%\path[very thick, blue, -|] (rec-box) edge[->] (for-1) edge[<-] (for-2)
%                            (imp-sol) edge[->] (for-2) edge[<-] (for-1);
%
%\node[
%  basic box=green, header=DMFT prelude,
%  east above=of dmft-l] (dmft-p) {
%    Math and text math and text math and text \\
%    math and text math and text math and text};
%\node[
%  basic box=green, header=$\rho$ update,
%  north left=of dmft-l,  shift=(down:y_node_dist)] (rho) {
%    Much more text much more text \\ much more text much more text};
%\node[basic box=blue, header=DFT part, anchor=north] at (dmft-p.north-|rho)
%  (dft) {So much text so much text so much text \\
%            I think I need \texttt{tikz-lipsum} \\ or something like that.};
%\node [basic box=green, below=+0pt of (dft.north east)(dmft-p.north west)]
%  (upd) {update\\$math$};
%
%\coordinate (dmft-p-sse) at ($(dmft-p.south)!.5!(dmft-p.south east)$)
% coordinate (dmft-l-ssw) at ({$(rho.south)!.5!(dmft-l.south)$}-|dmft-l.south west)
% coordinate (dmft-p-ssw) at ({$(upd.south)!.5!(dmft-p.south)$}-|dmft-p.south west);
%
%\path[fat blue line, ->]
%  (rho) edge[<-, dashed, |-] (dmft-l-ssw)
%  (dmft-p-ssw) edge[<-, -*] coordinate[pos=.15] (@s)
%                            coordinate[pos=.85] (@e) (dft)
%  {[every edge/.append style=dashed, |-] (@s) edge[<-] (upd)
%                                         (@e) edge     (upd)}
%  (h-rho)      edge[dashed] (dft)
%  (dmft-p-sse) edge[|*]     (dmft-l);

